Blank-regularized CTC for Frame Skipping in Neural Transducer

Neural Transducer and connectionist temporal classification (CTC) are popular end-to-end automatic speech recognition systems. Due to their frame-synchronous design, blank symbols are introduced to address the length mismatch between acoustic frames and output tokens, which might bring redundant computation. Previous studies managed to accelerate the training and inference of neural Transducers by discarding frames based on the blank symbols predicted by a co-trained CTC. However, there is no guarantee that the co-trained CTC can maximize the ratio of blank symbols. This paper proposes two novel regularization methods to explicitly encourage more blanks by constraining the self-loop of non-blank symbols in the CTC. It is interesting to find that the frame reduction ratio of the neural Transducer can approach the theoretical boundary. Experiments on LibriSpeech corpus show that our proposed method accelerates the inference of neural Transducer by 4 times without sacrificing performance. Our work is open-sourced and publicly available https://github.com/k2-fsa/icefall.

==> figure/RP_tradeoff.tex <==
\begin{tikzpicture}[scale = 0.44]
  
    \definecolor{red1}{RGB}{154,0,0}
    \definecolor{red2}{RGB}{255,165,165}
    \definecolor{red3}{RGB}{205,0,0}
    \definecolor{red4}{RGB}{255,0,0}
    
    \definecolor{blue1}{RGB}{0,115,140}
    \definecolor{blue2}{RGB}{0,209,255}
    \definecolor{blue3}{RGB}{152,236,255}
    
    \definecolor{green1}{RGB}{0,111,44}
    \definecolor{green2}{RGB}{20,215,98}
    \definecolor{green3}{RGB}{192,247,214}
    
    \begin{axis}[
        legend style={
            nodes={scale=1.6, transform shape},
            at={(0.36, 0.98)}
        },
        width=\textwidth,
        tick align=inside,
        tick pos=left,
        xlabel=Frame Reduction Ratio (\%),
        ylabel=Aggregated WER (\%),
        xmin=58.5, xmax=79.5,
        ymin=8.20, ymax=10.00,
        xtick={59, 60, ..., 79},
        ytick={8.20, 8.30, ...,  10.10},
        label style={font=\Large},
        legend cell align={left},
    ]
        \draw[help lines, gray, opacity=.3] (58.5,8.20) grid (79.5,10.00);
    
        % white, black, red, green, blue, cyan, magenta, yellow
        \addplot[ultra thick, mark=*, blue3]
        plot coordinates {
            (66.73325, 8.58)   % 0.80
            (66.27035, 8.57)   % 0.85
            (65.65960, 8.54)   % 0.90
            (64.62653, 8.51)   % 0.85
            (62.33147, 8.49)   % 0.99
            (59.04870, 8.47)   % 0.999
        };
        \addlegendentry{Threshold $\beta=0.90$}
        
        \addplot[ultra thick, mark=*, blue2]
        plot coordinates {
            (67.07390, 8.52)   % 0.80
            (66.63868, 8.49)   % 0.85
            (66.05883, 8.45)   % 0.90
            (65.10254, 8.43)   % 0.95
            (62.93088, 8.40)   % 0.99
            (59.51931, 8.36)   % 0.999
        };
        \addlegendentry{Threshold $\beta=0.85$}
        
        \addplot[ultra thick, mark=*, blue1]
        plot coordinates {
            (68.33661, 8.70)   % 0.80
            (67.91106, 8.66)   % 0.85
            (67.35993, 8.62)   % 0.90
            (66.38959, 8.58)   % 0.95
            (64.12835, 8.55)   % 0.99
            (60.54135, 8.55)   % 0.999
        };
        \addlegendentry{Threshold $\beta=0.80$}
        
        \addplot[ultra thick, mark=*, red1]
        plot coordinates {
            (78.32860, 9.88)   % 0.80
            (78.25265, 9.79)   % 0.85
            (78.13341, 9.74)   % 0.90
            (77.90440, 9.66)   % 0.95
            (77.17941, 9.53 )  % 0.99
            (75.12709, 9.48 )  % 0.999
        };
        \addlegendentry{Soft $\lambda=5.00$}
        
        \addplot[ultra thick, mark=*, red3]
        plot coordinates {
            (76.55638, 8.62)   % 0.80
            (76.39750, 8.55)   % 0.85
            (76.17245, 8.54)   % 0.90
            (75.78175, 8.51)   % 0.95
            (74.76605, 8.44)   % 0.99
            (72.74183, 8.39)   % 0.999
        };
        \addlegendentry{Soft $\lambda=0.05$}
        
        \addplot[ultra thick, mark=*, red4]
        plot coordinates {
            (76.24153, 8.46)   % 0.80
            (76.07912, 8.43)   % 0.85
            (75.84678, 8.40)   % 0.90
            (75.44277, 8.32)   % 0.95
            (74.37244, 8.26)   % 0.99
            (72.28371, 8.24)   % 0.999
        };
        \addlegendentry{Soft $\lambda=0.04$}
        
        \addplot[ultra thick, mark=*, red2]
        plot coordinates {
            (75.80693, 8.50)   % 0.80
            (75.61736, 8.47)   % 0.85
            (75.36702, 8.43)   % 0.90
            (74.91681, 8.39)   % 0.95
            (73.76294, 8.35)   % 0.99
            (71.53770, 8.33)   % 0.999
        };
        \addlegendentry{Soft $\lambda=0.03$}
        
        \addplot[ultra thick, mark=*, green2]
        plot coordinates {
            (73.67450, 8.49)   % 0.80
            (73.38608, 8.47)   % 0.85
            (73.00028, 8.46)   % 0.90
            (72.35457, 8.41)   % 0.95
            (70.81853, 8.34)   % 0.99
            (68.32256, 8.30)   % 0.999
        };
        \addlegendentry{Hard $K=2$}
        
        \addplot[ultra thick, mark=*, green1]
        plot coordinates {
            (78.31039, 9.95 )   % 0.80
            (78.23277, 9.88 )   % 0.85
            (78.11988, 9.78 )   % 0.90
            (77.90680, 9.71 )   % 0.95
            (77.20885, 9.59 )   % 0.99
            (75.20232, 9.50 )   % 0.999
        };
        \addlegendentry{Hard $K=1$}
        
        \addplot[ultra thick, color=black, loosely dashed]  
        table[row sep=crcr]{%
            0    8.38\\
            100  8.38\\
        };
        \addlegendentry{Baseline}

        \addplot[ultra thick, color=black, densely dashed]  
        table[row sep=crcr]{%
            78.61025   8\\
            78.61025   11\\
        };
        \addlegendentry{$\gamma_{max}$}
    \end{axis}
\end{tikzpicture}
